ADMM Penalty Parameter Selection by Residual Balancing

Appropriate selection of the penalty parameter is crucial to obtaining good performance from the Alternating Direction Method of Multipliers (ADMM). While analytic results for optimal selection of this parameter are very limited, there is a heuristic method that appears to be relatively successful in a number of different problems. The contribution of this paper is to demonstrate that their is a potentially serious flaw in this heuristic approach, and to propose a modification that at least partially addresses it.

==> cbpdn_exp09_rs_xmpl.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3124)(0,0)%
  \put(4252,2121){\makebox(0,0)[r]{\strut{}Dual $\xi = 5.0$}}%
  \put(4252,2321){\makebox(0,0)[r]{\strut{}Primal $\xi = 5.0$}}%
  \put(4252,2521){\makebox(0,0)[r]{\strut{}Dual $\xi = 1.0$}}%
  \put(4252,2721){\makebox(0,0)[r]{\strut{}Primal $\xi = 1.0$}}%
  \put(3127,140){\makebox(0,0){\strut{}Iterations}}%
  \put(160,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Residual\vspace{-7.6mm}}%
}}%
  \put(5155,440){\makebox(0,0){\strut{} 140}}%
  \put(4576,440){\makebox(0,0){\strut{} 120}}%
  \put(3996,440){\makebox(0,0){\strut{} 100}}%
  \put(3417,440){\makebox(0,0){\strut{} 80}}%
  \put(2838,440){\makebox(0,0){\strut{} 60}}%
  \put(2259,440){\makebox(0,0){\strut{} 40}}%
  \put(1679,440){\makebox(0,0){\strut{} 20}}%
  \put(1100,440){\makebox(0,0){\strut{} 0}}%
  \put(980,2884){\makebox(0,0)[r]{\strut{}1e+00}}%
  \put(980,2323){\makebox(0,0)[r]{\strut{}1e-01}}%
  \put(980,1762){\makebox(0,0)[r]{\strut{}1e-02}}%
  \put(980,1201){\makebox(0,0)[r]{\strut{}1e-03}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}1e-04}}%
\includegraphics{cbpdn_exp09_rs_xmpl}%
\end{picture}%
\endgroup
\endinput


==> cbpdn_newexp02_lmdxi_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3124)(0,0)%
  \put(2180,2521){\makebox(0,0)[r]{\strut{}$f(\lambda)$}}%
  \put(2180,2721){\makebox(0,0)[r]{\strut{}Experiment}}%
  \put(3007,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(160,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}$\xi$\vspace{-7mm}}%
}}%
  \put(5155,440){\makebox(0,0){\strut{} 0.3}}%
  \put(4328,440){\makebox(0,0){\strut{} 0.1}}%
  \put(3421,440){\makebox(0,0){\strut{} 0.03}}%
  \put(2594,440){\makebox(0,0){\strut{} 0.01}}%
  \put(1687,440){\makebox(0,0){\strut{} 0.003}}%
  \put(860,440){\makebox(0,0){\strut{} 0.001}}%
  \put(740,2884){\makebox(0,0)[r]{\strut{}5.5}}%
  \put(740,2660){\makebox(0,0)[r]{\strut{}5.0}}%
  \put(740,2435){\makebox(0,0)[r]{\strut{}4.5}}%
  \put(740,2211){\makebox(0,0)[r]{\strut{}4.0}}%
  \put(740,1986){\makebox(0,0)[r]{\strut{}3.5}}%
  \put(740,1762){\makebox(0,0)[r]{\strut{}3.0}}%
  \put(740,1538){\makebox(0,0)[r]{\strut{}2.5}}%
  \put(740,1313){\makebox(0,0)[r]{\strut{}2.0}}%
  \put(740,1089){\makebox(0,0)[r]{\strut{}1.5}}%
  \put(740,864){\makebox(0,0)[r]{\strut{}1.0}}%
  \put(740,640){\makebox(0,0)[r]{\strut{}0.5}}%
\includegraphics{cbpdn_newexp02_lmdxi_64}%
\end{picture}%
\endgroup
\endinput


==> cbpdn_newexp02_mnitlmbd_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3124)(0,0)%
  \put(3386,1934){\makebox(0,0)[r]{\strut{}$\xi = 2.0$}}%
  \put(3386,2134){\makebox(0,0)[r]{\strut{}$\xi = 1.0$}}%
  \put(3386,2334){\makebox(0,0)[r]{\strut{}$\xi = 0.5$}}%
  \put(3386,2534){\makebox(0,0)[r]{\strut{}$\xi = f(\lambda)$}}%
  \put(3386,2734){\makebox(0,0)[r]{\strut{}Best $\xi$}}%
  \put(3007,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(160,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean iterations\vspace{-7mm}}%
}}%
  \put(5155,440){\makebox(0,0){\strut{} 0.3}}%
  \put(4328,440){\makebox(0,0){\strut{} 0.1}}%
  \put(3421,440){\makebox(0,0){\strut{} 0.03}}%
  \put(2594,440){\makebox(0,0){\strut{} 0.01}}%
  \put(1687,440){\makebox(0,0){\strut{} 0.003}}%
  \put(860,440){\makebox(0,0){\strut{} 0.001}}%
  \put(740,2884){\makebox(0,0)[r]{\strut{}500}}%
  \put(740,2635){\makebox(0,0)[r]{\strut{}450}}%
  \put(740,2385){\makebox(0,0)[r]{\strut{}400}}%
  \put(740,2136){\makebox(0,0)[r]{\strut{}350}}%
  \put(740,1887){\makebox(0,0)[r]{\strut{}300}}%
  \put(740,1637){\makebox(0,0)[r]{\strut{}250}}%
  \put(740,1388){\makebox(0,0)[r]{\strut{}200}}%
  \put(740,1139){\makebox(0,0)[r]{\strut{}150}}%
  \put(740,889){\makebox(0,0)[r]{\strut{}100}}%
  \put(740,640){\makebox(0,0)[r]{\strut{} 50}}%
\includegraphics{cbpdn_newexp02_mnitlmbd_64}%
\end{picture}%
\endgroup
\endinput


==> cbpdn_newexp02_mnitlmdxi_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5400,3780)(0,0)%
  \put(-62,2028){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean iterations\vspace{-7mm}}%
}}%
  \put(652,2461){\makebox(0,0)[r]{\strut{} 500}}%
  \put(652,2244){\makebox(0,0)[r]{\strut{} 400}}%
  \put(652,2026){\makebox(0,0)[r]{\strut{} 300}}%
  \put(652,1809){\makebox(0,0)[r]{\strut{} 200}}%
  \put(1436,564){\makebox(0,0){\strut{}$\xi$}}%
  \put(2862,450){\makebox(0,0){\strut{} 10}}%
  \put(2436,561){\makebox(0,0){\strut{} 5}}%
  \put(2122,643){\makebox(0,0){\strut{} 3}}%
  \put(1445,818){\makebox(0,0){\strut{} 1}}%
  \put(1019,929){\makebox(0,0){\strut{} 0.5}}%
  \put(704,1011){\makebox(0,0){\strut{} 0.3}}%
  \put(4318,701){\makebox(0,0){\strut{}$\lambda$}}%
  \put(3040,531){\makebox(0,0)[l]{\strut{} 0.3}}%
  \put(3365,669){\makebox(0,0)[l]{\strut{} 0.1}}%
  \put(3720,821){\makebox(0,0)[l]{\strut{} 0.03}}%
  \put(4045,959){\makebox(0,0)[l]{\strut{} 0.01}}%
  \put(4401,1110){\makebox(0,0)[l]{\strut{} 0.003}}%
  \put(4726,1248){\makebox(0,0)[l]{\strut{} 0.001}}%
\includegraphics{cbpdn_newexp02_mnitlmdxi_64}%
\end{picture}%
\endgroup
\endinput


==> cbpdn_newexp02_sditlmdxi_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5400,3780)(0,0)%
  \put(-41,1901){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Std. dev. of iter.\vspace{-7mm}}%
}}%
  \put(673,2052){\makebox(0,0)[r]{\strut{} 30}}%
  \put(673,1887){\makebox(0,0)[r]{\strut{} 20}}%
  \put(673,1721){\makebox(0,0)[r]{\strut{} 10}}%
  \put(673,1555){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1552,486){\makebox(0,0){\strut{}$\xi$}}%
  \put(3002,367){\makebox(0,0){\strut{} 10}}%
  \put(2554,499){\makebox(0,0){\strut{} 5}}%
  \put(2223,597){\makebox(0,0){\strut{} 3}}%
  \put(1512,807){\makebox(0,0){\strut{} 1}}%
  \put(1063,939){\makebox(0,0){\strut{} 0.5}}%
  \put(732,1037){\makebox(0,0){\strut{} 0.3}}%
  \put(4403,749){\makebox(0,0){\strut{}$\lambda$}}%
  \put(3182,454){\makebox(0,0)[l]{\strut{} 0.3}}%
  \put(3477,645){\makebox(0,0)[l]{\strut{} 0.1}}%
  \put(3800,855){\makebox(0,0)[l]{\strut{} 0.03}}%
  \put(4095,1046){\makebox(0,0)[l]{\strut{} 0.01}}%
  \put(4418,1256){\makebox(0,0)[l]{\strut{} 0.003}}%
  \put(4713,1447){\makebox(0,0)[l]{\strut{} 0.001}}%
\includegraphics{cbpdn_newexp02_sditlmdxi_64}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itlm_nrm_128.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3527)(0,0)%
  \put(4710,3274){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3074){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3274){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3074){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3274){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3074){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3274){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4459,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3697,440){\makebox(0,0){\strut{}3e-02}}%
  \put(3001,440){\makebox(0,0){\strut{}1e-02}}%
  \put(2238,440){\makebox(0,0){\strut{}3e-03}}%
  \put(1543,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}3e-04}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itlm_nrm_128}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itlm_nrm_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5616,3528)(0,0)%
  \put(4710,3275){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3075){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3275){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3075){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3275){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3075){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3275){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4459,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3697,440){\makebox(0,0){\strut{}3e-02}}%
  \put(3001,440){\makebox(0,0){\strut{}1e-02}}%
  \put(2238,440){\makebox(0,0){\strut{}3e-03}}%
  \put(1543,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}3e-04}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itlm_nrm_64}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itlm_nrm_96.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3527)(0,0)%
  \put(4710,3274){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3074){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3274){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3074){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3274){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3074){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3274){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4459,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3697,440){\makebox(0,0){\strut{}3e-02}}%
  \put(3001,440){\makebox(0,0){\strut{}1e-02}}%
  \put(2238,440){\makebox(0,0){\strut{}3e-03}}%
  \put(1543,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}3e-04}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itlm_nrm_96}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itlm_std_128.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3527)(0,0)%
  \put(4710,3274){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3074){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3274){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3074){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3274){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3074){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3274){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4459,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3697,440){\makebox(0,0){\strut{}3e-02}}%
  \put(3001,440){\makebox(0,0){\strut{}1e-02}}%
  \put(2238,440){\makebox(0,0){\strut{}3e-03}}%
  \put(1543,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}3e-04}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itlm_std_128}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itlm_std_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5616,3528)(0,0)%
  \put(4710,3275){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3075){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3275){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3075){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3275){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3075){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3275){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4459,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3697,440){\makebox(0,0){\strut{}3e-02}}%
  \put(3001,440){\makebox(0,0){\strut{}1e-02}}%
  \put(2238,440){\makebox(0,0){\strut{}3e-03}}%
  \put(1543,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}3e-04}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itlm_std_64}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itlm_std_96.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3527)(0,0)%
  \put(4710,3274){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3074){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3274){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3074){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3274){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3074){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3274){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4459,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3697,440){\makebox(0,0){\strut{}3e-02}}%
  \put(3001,440){\makebox(0,0){\strut{}1e-02}}%
  \put(2238,440){\makebox(0,0){\strut{}3e-03}}%
  \put(1543,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}3e-04}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itlm_std_96}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itrh_nrm_1en03_128.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3124)(0,0)%
  \put(3056,1721){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3056,1921){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3056,2121){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(3056,2321){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(3056,2521){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(3056,2721){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(2967,140){\makebox(0,0){\strut{}$\rho^{(0)}$}}%
  \put(224,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}1e+00}}%
  \put(4061,440){\makebox(0,0){\strut{}1e-01}}%
  \put(2967,440){\makebox(0,0){\strut{}1e-02}}%
  \put(1874,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}1e-04}}%
  \put(660,2884){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2435){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1986){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1538){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1089){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itrh_nrm_1en03_128}%
\end{picture}%
\endgroup
\endinput


==> expbpdn12_itrh_std_1en03_128.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3124)(0,0)%
  \put(4492,1721){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(4492,1921){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(4492,2121){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(4492,2321){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(4492,2521){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(4492,2721){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(2967,140){\makebox(0,0){\strut{}$\rho^{(0)}$}}%
  \put(224,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}1e+00}}%
  \put(4061,440){\makebox(0,0){\strut{}1e-01}}%
  \put(2967,440){\makebox(0,0){\strut{}1e-02}}%
  \put(1874,440){\makebox(0,0){\strut{}1e-03}}%
  \put(780,440){\makebox(0,0){\strut{}1e-04}}%
  \put(660,2884){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2435){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1986){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1538){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1089){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expbpdn12_itrh_std_1en03_128}%
\end{picture}%
\endgroup
\endinput


==> expcbpdn04_itlm_nrm_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3527)(0,0)%
  \put(4710,3274){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3074){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3274){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3074){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3274){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3074){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3274){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4312,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3389,440){\makebox(0,0){\strut{}3e-02}}%
  \put(2546,440){\makebox(0,0){\strut{}1e-02}}%
  \put(1623,440){\makebox(0,0){\strut{}3e-03}}%
  \put(780,440){\makebox(0,0){\strut{}1e-03}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expcbpdn04_itlm_nrm_64}%
\end{picture}%
\endgroup
\endinput


==> expcbpdn04_itlm_std_64.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5615,3527)(0,0)%
  \put(4710,3274){\makebox(0,0)[r]{\strut{}1.2/Auto}}%
  \put(3567,3074){\makebox(0,0)[r]{\strut{}2/Auto}}%
  \put(3567,3274){\makebox(0,0)[r]{\strut{}2/1.2}}%
  \put(2424,3074){\makebox(0,0)[r]{\strut{}5/2}}%
  \put(2424,3274){\makebox(0,0)[r]{\strut{}10/2}}%
  \put(1281,3074){\makebox(0,0)[r]{\strut{}Fixed}}%
  \put(1281,3274){\makebox(0,0)[r]{\strut{}Fixed (min)}}%
  \put(2967,140){\makebox(0,0){\strut{}$\lambda$}}%
  \put(224,1753){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Mean Iterations}%
}}%
  \put(5155,440){\makebox(0,0){\strut{}3e-01}}%
  \put(4312,440){\makebox(0,0){\strut{}1e-01}}%
  \put(3389,440){\makebox(0,0){\strut{}3e-02}}%
  \put(2546,440){\makebox(0,0){\strut{}1e-02}}%
  \put(1623,440){\makebox(0,0){\strut{}3e-03}}%
  \put(780,440){\makebox(0,0){\strut{}1e-03}}%
  \put(660,2867){\makebox(0,0)[r]{\strut{} 500}}%
  \put(660,2422){\makebox(0,0)[r]{\strut{} 400}}%
  \put(660,1976){\makebox(0,0)[r]{\strut{} 300}}%
  \put(660,1531){\makebox(0,0)[r]{\strut{} 200}}%
  \put(660,1085){\makebox(0,0)[r]{\strut{} 100}}%
  \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
\includegraphics{expcbpdn04_itlm_std_64}%
\end{picture}%
\endgroup
\endinput


==> otherexprmnt01fnval.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5616,3124)(0,0)%
  \put(4252,2521){\makebox(0,0)[r]{\strut{}Normalised}}%
  \put(4252,2721){\makebox(0,0)[r]{\strut{}Standard}}%
  \put(3127,140){\makebox(0,0){\strut{}Iteration number}}%
  \put(160,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}$(p^{(k)} - p^*) / p^*$\vspace{-7mm}}%
}}%
  \put(5155,440){\makebox(0,0){\strut{} 1000}}%
  \put(4750,440){\makebox(0,0){\strut{} 900}}%
  \put(4344,440){\makebox(0,0){\strut{} 800}}%
  \put(3939,440){\makebox(0,0){\strut{} 700}}%
  \put(3533,440){\makebox(0,0){\strut{} 600}}%
  \put(3128,440){\makebox(0,0){\strut{} 500}}%
  \put(2722,440){\makebox(0,0){\strut{} 400}}%
  \put(2317,440){\makebox(0,0){\strut{} 300}}%
  \put(1911,440){\makebox(0,0){\strut{} 200}}%
  \put(1506,440){\makebox(0,0){\strut{} 100}}%
  \put(1100,440){\makebox(0,0){\strut{} 0}}%
  \put(980,2884){\makebox(0,0)[r]{\strut{}1e+02}}%
  \put(980,2635){\makebox(0,0)[r]{\strut{}1e+00}}%
  \put(980,2385){\makebox(0,0)[r]{\strut{}1e-02}}%
  \put(980,2136){\makebox(0,0)[r]{\strut{}1e-04}}%
  \put(980,1887){\makebox(0,0)[r]{\strut{}1e-06}}%
  \put(980,1637){\makebox(0,0)[r]{\strut{}1e-08}}%
  \put(980,1388){\makebox(0,0)[r]{\strut{}1e-10}}%
  \put(980,1139){\makebox(0,0)[r]{\strut{}1e-12}}%
  \put(980,889){\makebox(0,0)[r]{\strut{}1e-14}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}1e-16}}%
\includegraphics{otherexprmnt01fnval}%
\end{picture}%
\endgroup
\endinput


==> otherexprmnt01priduares.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5616,3124)(0,0)%
  \put(4612,1311){\makebox(0,0)[r]{\strut{}Dual Normalised}}%
  \put(4612,1511){\makebox(0,0)[r]{\strut{}Primal Normalised}}%
  \put(4612,1711){\makebox(0,0)[r]{\strut{}Dual Standard}}%
  \put(4612,1911){\makebox(0,0)[r]{\strut{}Primal Standard}}%
  \put(3247,140){\makebox(0,0){\strut{}Iteration number}}%
  \put(160,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Residual\vspace{-7mm}}%
}}%
  \put(5155,440){\makebox(0,0){\strut{} 1000}}%
  \put(4774,440){\makebox(0,0){\strut{} 900}}%
  \put(4392,440){\makebox(0,0){\strut{} 800}}%
  \put(4011,440){\makebox(0,0){\strut{} 700}}%
  \put(3629,440){\makebox(0,0){\strut{} 600}}%
  \put(3248,440){\makebox(0,0){\strut{} 500}}%
  \put(2866,440){\makebox(0,0){\strut{} 400}}%
  \put(2485,440){\makebox(0,0){\strut{} 300}}%
  \put(2103,440){\makebox(0,0){\strut{} 200}}%
  \put(1722,440){\makebox(0,0){\strut{} 100}}%
  \put(1340,440){\makebox(0,0){\strut{} 0}}%
  \put(1220,2884){\makebox(0,0)[r]{\strut{}1.0e+04}}%
  \put(1220,2635){\makebox(0,0)[r]{\strut{}1.0e+02}}%
  \put(1220,2385){\makebox(0,0)[r]{\strut{}1.0e+00}}%
  \put(1220,2136){\makebox(0,0)[r]{\strut{}1.0e-02}}%
  \put(1220,1887){\makebox(0,0)[r]{\strut{}1.0e-04}}%
  \put(1220,1637){\makebox(0,0)[r]{\strut{}1.0e-06}}%
  \put(1220,1388){\makebox(0,0)[r]{\strut{}1.0e-08}}%
  \put(1220,1139){\makebox(0,0)[r]{\strut{}1.0e-10}}%
  \put(1220,889){\makebox(0,0)[r]{\strut{}1.0e-12}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}1.0e-14}}%
\includegraphics{otherexprmnt01priduares}%
\end{picture}%
\endgroup
\endinput


==> otherexprmnt01rho.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5616,3124)(0,0)%
  \put(4252,2521){\makebox(0,0)[r]{\strut{}Normalised}}%
  \put(4252,2721){\makebox(0,0)[r]{\strut{}Standard}}%
  \put(3247,140){\makebox(0,0){\strut{}Iteration number}}%
  \put(160,1762){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}$\rho$\vspace{-7mm}}%
}}%
  \put(5155,440){\makebox(0,0){\strut{} 1000}}%
  \put(4774,440){\makebox(0,0){\strut{} 900}}%
  \put(4392,440){\makebox(0,0){\strut{} 800}}%
  \put(4011,440){\makebox(0,0){\strut{} 700}}%
  \put(3629,440){\makebox(0,0){\strut{} 600}}%
  \put(3248,440){\makebox(0,0){\strut{} 500}}%
  \put(2866,440){\makebox(0,0){\strut{} 400}}%
  \put(2485,440){\makebox(0,0){\strut{} 300}}%
  \put(2103,440){\makebox(0,0){\strut{} 200}}%
  \put(1722,440){\makebox(0,0){\strut{} 100}}%
  \put(1340,440){\makebox(0,0){\strut{} 0}}%
  \put(1220,2884){\makebox(0,0)[r]{\strut{}1.2e+02}}%
  \put(1220,2510){\makebox(0,0)[r]{\strut{}1.0e+02}}%
  \put(1220,2136){\makebox(0,0)[r]{\strut{}8.0e+01}}%
  \put(1220,1762){\makebox(0,0)[r]{\strut{}6.0e+01}}%
  \put(1220,1388){\makebox(0,0)[r]{\strut{}4.0e+01}}%
  \put(1220,1014){\makebox(0,0)[r]{\strut{}2.0e+01}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}0.0e+00}}%
\includegraphics{otherexprmnt01rho}%
\end{picture}%
\endgroup
\endinput

